Graph-LDA: Graph Structure Priors to Improve the Accuracy in Few-Shot Classification

It is very common to face classification problems where the number of available labeled samples is small compared to their dimension. These conditions are likely to cause underdetermined settings, with high risk of overfitting. To improve the generalization ability of trained classifiers, common solutions include using priors about the data distribution. Among many options, data structure priors, often represented through graphs, are increasingly popular in the field. In this paper, we introduce a generic model where observed class signals are supposed to be deteriorated with two sources of noise, one independent of the underlying graph structure and isotropic, and the other colored by a known graph operator. Under this model, we derive an optimal methodology to classify such signals. Interestingly, this methodology includes a single parameter, making it particularly suitable for cases where available data is scarce. Using various real datasets, we showcase the ability of the proposed model to be implemented in real world scenarios, resulting in increased generalization accuracy compared to popular alternatives.

==> tex/decoding_brain_activity.tex <==
\pgfkeys{/pgf/number format/.cd,1000 sep={}}

\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1cm, vertical sep=0cm}]

    \nextgroupplot[
    width=6cm, 
    height=6cm,
    ylabel near ticks, 
    xlabel near ticks,
	yticklabel style={font=\normalsize}, 
	xticklabel style={font=\normalsize}, %, rotate=45},
    xlabel style={font=\normalsize, align=center}, %, at={(0.55,-0.2)}}, 
    legend style={at={(0.95,0.05)}, anchor=south east}, 
    ylabel style={font=\normalsize, align=center}, 
    ylabel=Accuracy (\%), 
    xlabel=Number of training examples per class, 
    %xmode=log, 
    %log ticks with fixed point, 
    %scaled ticks=false, 
    xtick=data, 
    ymin=50, 
    ymax=82,
    xmin=0.5,
    xmax=5.5]

    \addplot[color=blue, line width=0.9pt, error bars/.cd, y dir = both, y explicit] 
    table [x=Shots, y=NCM, y error=NCM conf, col sep=comma] {csv/decoding_brain_activity.csv};
    
    \addplot[color=green, line width=0.9pt, error bars/.cd, y dir = both, y explicit] 
    table [x=Shots, y=LR, y error=LR conf, col sep=comma] {csv/decoding_brain_activity.csv};
    
    \addplot[color=orange, line width=0.9pt, error bars/.cd, y dir = both, y explicit] 
    table [x=Shots, y=LDA, y error=LDA conf, col sep=comma] {csv/decoding_brain_activity.csv};
    
    \addplot[color=blue, line width=0.9pt, dashed, error bars/.cd, y dir = both, y explicit] 
    table [x=Shots, y=NCM-prep, y error=NCM-prep conf, col sep=comma] {csv/decoding_brain_activity.csv};
    
    \addplot[color=green, line width=0.9pt, dashed, error bars/.cd, y dir = both, y explicit] 
    table [x=Shots, y=LR-prep, y error=LR-prep conf, col sep=comma] {csv/decoding_brain_activity.csv};
 
    \addplot[color=orange, line width=0.9pt, dashed, error bars/.cd, y dir = both, y explicit] 
    table [x=Shots, y=LDA-prep, y error=LDA-prep conf, col sep=comma] {csv/decoding_brain_activity.csv};
    

    \nextgroupplot[
    hide axis,
    width=3cm,
    height=3cm,
    ymin=0,
    ymax=0.4,
    xmin=0,
    xmax=10,
    legend style={font=\small, draw=white!15!black, at={(1.3,0.5)},anchor=east}
    ]
    
    \addlegendimage{empty legend}
    \addlegendentry{\hspace{-0.5cm}Classifier};
    
    \addlegendimage{empty legend}
    \addlegendentry{\tiny \color{white} *};
    
    \addlegendimage{color=blue, line width=0.9pt}
    \addlegendentry{NCM};
    
    \addlegendimage{color=green, line width=0.9pt}
    \addlegendentry{LR};
    
    \addlegendimage{color=orange, line width=0.9pt}
    \addlegendentry{LDA};
    
    \addlegendimage{empty legend}
    \addlegendentry{\color{white} *};
    
    \addlegendimage{empty legend}
    \addlegendentry{\hspace{-0.5cm}Preprocessing};
    
    \addlegendimage{empty legend}
    \addlegendentry{\tiny \color{white} *};
    
    \addlegendimage{color=gray, dashed, line width=0.9pt}
    \addlegendentry{With};
    
    \addlegendimage{color=gray, line width=0.9pt}
    \addlegendentry{Without};

\end{groupplot}
\end{tikzpicture}

==> tex/denoising_representations.tex <==
\pgfkeys{/pgf/number format/.cd,1000 sep={}}

\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1cm, vertical sep=0cm}]

    \nextgroupplot[
    width=6cm, 
    height=6cm,
    ylabel near ticks, 
    xlabel near ticks,
	yticklabel style={font=\normalsize}, 
	xticklabel style={font=\normalsize}, %, rotate=45},
    xlabel style={font=\normalsize, align=center}, %, at={(0.55,-0.2)}}, 
    legend style={at={(0.95,0.05)}, anchor=south east}, 
    ylabel style={font=\normalsize, align=center}, 
    ylabel=Accuracy (\%), 
    xlabel=Number of training examples per class, 
    %xmode=log, 
    %log ticks with fixed point, 
    %scaled ticks=false, 
    xtick=data, 
    ymin=50, 
    ymax=85,
    xmin=0.5,
    xmax=5.5]

    \addplot[color=blue, line width=0.9pt, error bars/.cd, y dir = both, y explicit] 
    table [x=Shots, y=NCM, y error=NCM conf, col sep=comma] {csv/denoising_representations.csv};
    
    \addplot[color=green, line width=0.9pt, error bars/.cd, y dir = both, y explicit] 
    table [x=Shots, y=LR, y error=LR conf, col sep=comma] {csv/denoising_representations.csv};
    
    \addplot[color=orange, line width=0.9pt, error bars/.cd, y dir = both, y explicit] 
    table [x=Shots, y=LDA, y error=LDA conf, col sep=comma] {csv/denoising_representations.csv};
    
    \addplot[color=blue, line width=0.9pt, dashed, error bars/.cd, y dir = both, y explicit] 
    table [x=Shots, y=NCM-prep, y error=NCM-prep conf, col sep=comma] {csv/denoising_representations.csv};
    
    \addplot[color=green, line width=0.9pt, dashed, error bars/.cd, y dir = both, y explicit] 
    table [x=Shots, y=LR-prep, y error=LR-prep conf, col sep=comma] {csv/denoising_representations.csv};
 
    \addplot[color=orange, line width=0.9pt, dashed, error bars/.cd, y dir = both, y explicit] 
    table [x=Shots, y=LDA-prep, y error=LDA-prep conf, col sep=comma] {csv/denoising_representations.csv};
    

    \nextgroupplot[
    hide axis,
    width=3cm,
    height=3cm,
    ymin=0,
    ymax=0.4,
    xmin=0,
    xmax=10,
    legend style={font=\small, draw=white!15!black, at={(1.3,0.5)},anchor=east}
    ]
    
    \addlegendimage{empty legend}
    \addlegendentry{\hspace{-0.5cm}Classifier};
    
    \addlegendimage{empty legend}
    \addlegendentry{\tiny \color{white} *};
    
    \addlegendimage{color=blue, line width=0.9pt}
    \addlegendentry{NCM};
    
    \addlegendimage{color=green, line width=0.9pt}
    \addlegendentry{LR};
    
    \addlegendimage{color=orange, line width=0.9pt}
    \addlegendentry{LDA};
    
    \addlegendimage{empty legend}
    \addlegendentry{\color{white} *};
    
    \addlegendimage{empty legend}
    \addlegendentry{\hspace{-0.5cm}Preprocessing};
    
    \addlegendimage{empty legend}
    \addlegendentry{\tiny \color{white} *};
    
    \addlegendimage{color=gray, dashed, line width=0.9pt}
    \addlegendentry{With};
    
    \addlegendimage{color=gray, line width=0.9pt}
    \addlegendentry{Without};

\end{groupplot}
\end{tikzpicture}

==> tex/plots.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
        width=5.5cm,
        xlabel style={align=center},
	    xlabel=Number of training examples\\ \\(a) Erdös-Renyi,
	    ylabel=Accuracy,
	    ]
        \addplot [color=blue, line width=0.9pt, error bars/.cd, y dir = both, y explicit]
        table [x=shot, y=NCM, y error=NCM conf, col sep=comma] {./csv/varying_the_shots_erdo.csv};

        \addplot [color=blue, line width=2pt, dashed, error bars/.cd, y dir = both, y explicit]
        table [x=shot, y=NCM + opti, y error=NCM + opti conf, col sep=comma] {./csv/varying_the_shots_erdo.csv};

        \addplot [color=green, line width=0.9pt, error bars/.cd, y dir = both, y explicit]
        table [x=shot, y=LR, y error=LR conf, col sep=comma] {./csv/varying_the_shots_erdo.csv};

        \addplot [color=green, line width=1.5pt, dashed, error bars/.cd, y dir = both, y explicit]
        table [x=shot, y=LR + opti, y error=LR + opti conf, col sep=comma] {./csv/varying_the_shots_erdo.csv};

        \addplot [color=orange, line width=0.9pt, error bars/.cd, y dir = both, y explicit]
        table [x=shot, y=LDA, y error=LDA conf, col sep=comma] {./csv/varying_the_shots_erdo.csv};

        \addplot [color=orange, line width=0.9pt, dashed, error bars/.cd, y dir = both, y explicit]
        table [x=shot, y=LDA + opti, y error=LDA conf, col sep=comma] {./csv/varying_the_shots_erdo.csv};



\nextgroupplot[
        width=5.5cm,
        xlabel style={align=center},
	    xlabel=Number of training examples\\ \\(b) Stochastic block model,
	    ]
        \addplot [color=blue, line width=0.9pt, error bars/.cd, y dir = both, y explicit]
        table [x=shot, y=NCM, y error=NCM conf, col sep=comma] {./csv/varying_the_shots_stochastic_block_model.csv};

        \addplot [color=blue, line width=2pt, dashed, error bars/.cd, y dir = both, y explicit]
        table [x=shot, y=NCM + opti, y error=NCM + opti conf, col sep=comma] {./csv/varying_the_shots_stochastic_block_model.csv};

        \addplot [color=green, line width=0.9pt, error bars/.cd, y dir = both, y explicit]
        table [x=shot, y=LR, y error=LR conf, col sep=comma] {./csv/varying_the_shots_stochastic_block_model.csv};

        \addplot [color=green, line width=1.5pt, dashed, error bars/.cd, y dir = both, y explicit]
        table [x=shot, y=LR + opti, y error=LR + opti conf, col sep=comma] {./csv/varying_the_shots_stochastic_block_model.csv};

        \addplot [color=orange, line width=0.9pt, error bars/.cd, y dir = both, y explicit]
        table [x=shot, y=LDA, y error=LDA conf, col sep=comma] {./csv/varying_the_shots_stochastic_block_model.csv};

        \addplot [color=orange, line width=0.9pt, dashed, error bars/.cd, y dir = both, y explicit]
        table [x=shot, y=LDA + opti, y error=LDA + opti conf, col sep=comma] {./csv/varying_the_shots_stochastic_block_model.csv};


\nextgroupplot[
        width=5.5cm,
        xlabel style={align=center},
	    xlabel=Number of training examples\\ \\(c) Random geometric,
	    legend columns=-1,
	    legend style={at={(-2.25,1.1)}, anchor=south west, column sep=0.2cm},
	    ]
        \addplot [color=blue, line width=0.9pt, error bars/.cd, y dir = both, y explicit]
        table [x=shot, y=NCM, y error=NCM conf, col sep=comma] {./csv/varying_the_shots_random_geometric.csv};
        \addlegendentry{NCM}
        
        \addplot [forget plot, color=blue, line width=2pt, dashed, error bars/.cd, y dir = both, y explicit]
        table [x=shot, y=NCM + opti, y error=NCM + opti conf, col sep=comma] {./csv/varying_the_shots_random_geometric.csv};

        \addplot [color=green, line width=0.9pt, error bars/.cd, y dir = both, y explicit]
        table [x=shot, y=LR, y error=LR conf, col sep=comma] {./csv/varying_the_shots_random_geometric.csv};
        \addlegendentry{LR}
        
        \addplot [forget plot, color=green, line width=1.5pt, dashed, error bars/.cd, y dir = both, y explicit]
        table [x=shot, y=LR + opti, y error=LR + opti conf, col sep=comma] {./csv/varying_the_shots_random_geometric.csv};
        
        \addplot [color=orange, line width=0.9pt, error bars/.cd, y dir = both, y explicit]
        table [x=shot, y=LDA, y error=LDA conf, col sep=comma] {./csv/varying_the_shots_random_geometric.csv};
        \addlegendentry{LDA}
        
        \addplot [forget plot, color=orange, line width=0.9pt, dashed, error bars/.cd, y dir = both, y explicit]
        table [x=shot, y=LDA + opti, y error=LDA + opti conf, col sep=comma] {./csv/varying_the_shots_random_geometric.csv};
        
        \addlegendimage{color=gray, dashed, line width=0.9pt}
        \addlegendentry{With our preprocessing}
        \addlegendimage{color=gray, line width=0.9pt}
        \addlegendentry{Without}

\end{groupplot}
\end{tikzpicture}
